SubTropica

We present SubTropica, a Mathematica package that performs symbolic integration of multi-polylogarithmic integrals using recent advances in tropical geometry. It focuses on the class of linearly-reducible Euler integrals, such as Feynman integrals, and expands them using a tropical subtraction scheme. The engine behind it is HyperIntica, a native Mathematica package for hyperlogarithm integration that can be used independently. This paper documents both packages and illustrates their usage on examples from across different physics applications. Additionally, we introduce an AI-driven library of Feynman integrals, which catalogs diagrams discussed in the literature and serves as a database for computed results. Its online version is available at: https://subtropi.ca and features a graphical user interface for diagram input and retrieval of records.

==> Figures/flow.tex <==
\begin{tikzpicture}[
    >=Latex,
    node distance=0.7cm,
    every node/.style={font=\small},
    stepbox/.style={
        draw=Maroon!55!black,
        fill=Maroon!7,
        rounded corners=5pt,
        minimum width=6.2cm,
        minimum height=1.05cm,
        align=center,
        line width=0.55pt
    },
    intbox/.style={
        draw=Maroon!55!black,
        fill=Maroon!7,
        rounded corners=5pt,
        minimum width=6.2cm,
        minimum height=1.4cm,
        align=center,
        line width=0.55pt
    },
    port/.style={
        draw=RoyalBlue!80!black,
        fill=RoyalBlue!22,
        circle,
        minimum size=7mm,
        inner sep=0pt,
        font=\footnotesize\bfseries
    },
    inoutbox/.style={
        draw=black!35,
        fill=black!4,
        rounded corners=3pt,
        minimum width=5cm,
        minimum height=0.8cm,
        align=center
    },
    sidelab/.style={
        draw=RoyalBlue!65!black,
        fill=RoyalBlue!10,
        rounded corners=3pt,
        minimum width=4.4cm,
        minimum height=0.75cm,
        align=center
    }
]

% Main chain
\node[stepbox] (s1) {\texttt{STExpandIntegral} $+$ \texttt{STsetupDirectoryExpansion}:\\[-1pt] tropical subtraction and directory setup};
\node[port, below=of s1] (check1) {1};
\node[stepbox, below=of check1] (s2) {\texttt{STfindLinearlyReducibleOrders}: find linearly reducible orders};
\node[port, below=of s2] (check2) {2};
\node[intbox, below=of check2] (s3) {
    \texttt{STLaunchHyperIntica}: integrate faces\\[3pt]
    {\footnotesize\color{RoyalBlue!70!black}\texttt{SelectFaces},\quad\texttt{ReuseExistingResults}}
};

% Input / output
\node[inoutbox, above=1.2cm of s1] (input) {Input to \texttt{STIntegrate[...]}: \\[2pt] Feynman diagram, propagator list or Euler integrand \eqref{eq:defeuler}};
\node[inoutbox, below=1.2cm of s3] (output) {Output: Laurent expansion \eqref{eq:epsexpansion}};

% Main arrows
\draw[->, line width=0.8pt] (input) -- (s1);
\draw[->, line width=0.8pt] (s1) -- (check1);
\draw[->, line width=0.8pt] (check1) -- (s2);
\draw[->, line width=0.8pt] (s2) -- (check2);
\draw[->, line width=0.8pt] (check2) -- (s3);
\draw[->, line width=0.8pt] (s3) -- (output);

% Checkpoint labels (right)
\node[sidelab, right=1.2cm of check1] (p1) {\texttt{"AfterExpansion"}\\[2pt]\footnotesize locally finite expansion \eqref{eq:expansion}};
\node[sidelab, right=1.2cm of check2] (p2) {\texttt{"AfterLinearOrder"}\\[2pt]\footnotesize integration orders found};

\draw[<->, dashed, draw=gray!60] (check1) -- (p1);
\draw[<->, dashed, draw=gray!60] (check2) -- (p2);

% Partial-run feedback arrow (left side)
\draw[->, dashed, draw=RoyalBlue!70!black, line width=0.6pt]
    (s3.west)
    to[out=180, in=180, looseness=1.8]
    node[left, align=right, font=\scriptsize, text=RoyalBlue!70!black,xshift=-10] {\large$\substack{\text{partial}\\\text{run}}$}
    (check2.west);

\end{tikzpicture}



% \begin{tikzpicture}[
%     >=Latex,
%     node distance=0.6cm,
%     every node/.style={font=\small},
%     stepbox/.style={
%         draw,
%         rounded corners,
%         minimum width=2.2cm,
%         minimum height=0.95cm,
%         align=center
%     },
%     port/.style={
%         draw,
%         circle,
%         minimum size=5mm,
%         inner sep=0pt
%     }
% ]

% % Main chain
% \node[stepbox] (s1) {
% \texttt{STExpand}: apply Nillson-Passare and tropical subtractions};
% \node[port, below= of s1] (check1) {1};
% \node[stepbox, below=of check1] (s2) {\texttt{STsetupDirectoryExpansion}: create problem directory structure};
% \node[port, below= of s2] (check2) {2};
% \node[stepbox, below=of check2] (s3) {\texttt{STfindLinearlyReducibleOrders}: find linearly reducible orders};
% \node[port, below= of s3] (check3) {3};
% \node[stepbox, below=of check3] (s4) {\texttt{STLaunchHyperIntica}: launch HyperIntica};
% \node[port, below= of s4] (check4) {4};
% \node[stepbox, below=of check4] (s5) {\texttt{STReadResults}    : assemble results};


% % Input / output
% \node[above=1.3cm of s1] (input) {Euler integrand \eqref{eq:defeuler}};
% \node[below=1.3cm of s5] (output) {Laurent Expansion \eqref{eq:epsexpansion}};

% \draw[->] (input) -- (s1);
% \draw[->] (s1) -- (check1);
% \draw[->] (check1) -- (s2);
% \draw[->] (s2) -- (check2);
% \draw[->] (check2) -- (s3);
% \draw[->] (s3) -- (check3);
% \draw[->] (check3) -- (s4);
% \draw[->] (s4) -- (check4);
% \draw[->] (check4) -- (s5);
% \draw[->] (s5) -- (output);


% % Exit/entry points to the right
% \node[right= 1cm of check1] (p1) {Locally finite expansion Eq. \eqref{eq:locallyfiniteexpansion}};
% \node[right= 1cm of check2] (p2) {Problem Id};
% \node[right= 1cm of check3] (p3) {Problem Id};
% \node[right= 1cm of check4] (p4) {Problem Id};

% \draw[<->] (check1) -- (p1);
% \draw[<->] (check2) -- (p2);
% \draw[<->] (check3) -- (p3);
% \draw[<->] (check4) -- (p4);


% \end{tikzpicture}



==> Figures/triangle.tex <==
\begin{tikzpicture}[scale=2,>=stealth]

  % axes
  \draw[->] (-0.5,0) -- (2.5,0) node[right] {$\alpha_1$};
  \draw[->] (0,-0.5) -- (0,1.5) node[above] {$\alpha_2$};

  
  % vertices
  \coordinate (A) at (2,0);
  \coordinate (B) at (1,1);
  \coordinate (C) at (0,1);

  % triangle
  \draw[thick] (A)--(B)--(C)--cycle;

  % vertex labels
  \fill (A) circle (0.03) node[below right] {$(2,0)$};
  \fill (B) circle (0.03) node[above right] {$(1,1)$};
  \fill (C) circle (0.03) node[above left] {$(0,1)$};

  % midpoints of edges
  \coordinate (Mab) at ($(A)!0.5!(B)$);
  \coordinate (Mbc) at ($(B)!0.5!(C)$);
  \coordinate (Mca) at ($(C)!0.5!(A)$);

  % outward normals
  \draw[->,RoyalBlue,thick] (Mab) -- ++(0.35,0.35) node[right] {$\rho_2$};
  \draw[->,RoyalBlue,thick] (Mbc) -- ++(0,0.45) node[above] {$\rho_3$};
  \draw[->,RoyalBlue,thick] (Mca) -- ++(-0.3,-0.6) node[left] {$\rho_1$};

\end{tikzpicture}
